Reinforced Graph of Thoughts: RL-Driven Adaptive Prompting for LLMs

Graph of Thoughts (GoT), a generalized form of recent prompting paradigms for large language models (LLMs), has been shown to be useful for elaborate problem solving. By executing a graph of operations, thoughts of the LLM are structured as an arbitrary graph, forming the actual graph of thoughts. Originally, the graph of operations is defined manually, which requires in-depth knowledge about the solution of the problem to solve. Such a static graph of operations is rigid and therefore lacks adaptability. We propose Reinforced Graph of Thoughts (RGoT), an automated approach to the GoT prompting paradigm that leverages reinforcement learning (RL) to adaptively generate a graph of operations from a human-defined set. Results indicate that, under certain constraints, it is possible to construct graphs of operations adaptively to the task's complexity in an automated way.

==> diagrams/project_structure.tex <==
\tikzset{
  nd/.style={draw, thin, align=center, inner xsep=6pt, inner ysep=4pt, font=\small},
  arr/.style={-{Stealth[length=4pt,width=3pt]}, thin, draw=black!50},
  sel/.style={-{Stealth[length=4pt,width=3pt]}, thin, draw=black!50, dashed},
  lbl/.style={font=\scriptsize, text=black!55},
}
\begin{tikzpicture}
% col 1: task with op_sum as sub-point
\node[nd] (task) at (0, 0) {sum list\\[2pt]{\scriptsize\texttt{sum}}};
% col 2: LLMs
\node[nd] (m1) at (3.8,  1.4) {gpt-3.5-turbo-0125};
\node[nd] (m2) at (3.8,  0.0) {gpt-3.5-turbo-1106};
\node[nd] (m3) at (3.8, -1.4) {gpt-4-turbo-20240409};
% col 3: RL agents
\node[nd] (ppo) at (8.0,  1.4) {PPO};
\node[nd] (a2c) at (8.0,  0.0) {A2C};
\node[nd] (dqn) at (8.0, -1.4) {DQN};
% col 4: best agent
\node[nd] (ppot) at (10.8, 0.0) {PPO (tuned)};
% col 5: tasks with operations as sub-points (5 tasks, vertically spaced)
\node[nd] (ts1) at (13.8,  2.8) {\task{sum list}\\[2pt]{\scriptsize\texttt{split, merge, sum}}};
\node[nd] (ts2) at (13.8,  1.4) {\task{sort list}\\[2pt]{\scriptsize\texttt{split, merge, sort}}};
\node[nd] (ts3) at (13.8,  0.0) {\task{count keywords}\\[2pt]{\scriptsize\texttt{split, merge, count}}};
\node[nd] (ts4) at (13.8, -1.4) {\task{intersect set}\\[2pt]{\scriptsize\texttt{intersect}}};
\node[nd] (ts5) at (13.8, -2.8) {\task{merge docs}\\[2pt]{\scriptsize\texttt{merge, improve}}};
% col 6: fixed LLM (convergence point)
\node[nd] (mfix) at (17.2, 0.0) {gpt-3.5-turbo-0125};
% col 7: trained agents (named with task prefix)
\node[nd] (ag1) at (20.6,  2.8) {sum list\\[2pt]{\scriptsize\textit{PPO agent}}};
\node[nd] (ag2) at (20.6,  1.4) {sort list\\[2pt]{\scriptsize\textit{PPO agent}}};
\node[nd] (ag3) at (20.6,  0.0) {count keywords\\[2pt]{\scriptsize\textit{PPO agent}}};
\node[nd] (ag4) at (20.6, -1.4) {intersect set\\[2pt]{\scriptsize\textit{PPO agent}}};
\node[nd] (ag5) at (20.6, -2.8) {merge docs\\[2pt]{\scriptsize\textit{PPO agent}}};
% edges: task -> LLMs
\draw[arr] (task) -- (m1);
\draw[arr] (task) -- (m2);
\draw[arr] (task) -- (m3);
% edges: LLMs -> RL agents (selected/dashed)
\draw[sel] (m1) -- (ppo);
\draw[sel] (m1) -- (a2c);
\draw[sel] (m1) -- (dqn);
% edges: best agent selected
\draw[arr] (ppo) -- (ppot);
% edges: best agent -> tasks
\draw[arr] (ppot) -- (ts1);
\draw[arr] (ppot) -- (ts2);
\draw[arr] (ppot) -- (ts3);
\draw[arr] (ppot) -- (ts4);
\draw[arr] (ppot) -- (ts5);
% edges: tasks -> fixed LLM
\draw[arr] (ts1) -- (mfix);
\draw[arr] (ts2) -- (mfix);
\draw[arr] (ts3) -- (mfix);
\draw[arr] (ts4) -- (mfix);
\draw[arr] (ts5) -- (mfix);
% edges: fixed LLM -> trained agents
\draw[arr] (mfix) -- (ag1);
\draw[arr] (mfix) -- (ag2);
\draw[arr] (mfix) -- (ag3);
\draw[arr] (mfix) -- (ag4);
\draw[arr] (mfix) -- (ag5);
% column labels
\node[lbl] at (0,    4.0) {task};
\node[lbl] at (3.8,  4.0) {LLM};
\node[lbl] at (8.0,  4.0) {RL agent};
\node[lbl] at (10.8, 4.0) {best agent};
\node[lbl] at (13.8, 4.0) {tasks};
\node[lbl] at (17.2, 4.0) {LLM};
\node[lbl] at (20.6, 4.0) {RL agents};


\draw[black!30, dashed, thick] (9.4, -3.6) -- (9.4, 4.6);
\node[font=\small\bfseries, text=black!60] at (4.7,  5.2) {Initial phase};
\node[font=\small\bfseries, text=black!60] at (15.5, 5.2) {Expansion phase};

\end{tikzpicture}

==> diagrams/pure_got_types.tex <==
% generated by Plantuml 1.2024.7       
\definecolor{plantucolor0000}{RGB}{241,241,241}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
    ,pstyle0/.style={color=plantucolor0001,fill=plantucolor0000,line width=0.5pt}
    ,pstyle1/.style={color=plantucolor0001,line width=1.0pt}
    ,pstyle2/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
    ,pstyle3/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 7.0pt off 7.0pt}
    ]
    \draw[pstyle0] (196.5pt,12pt) arc (180:270:5pt) -- (201.5pt,7pt) -- (229.0459pt,7pt) arc (270:360:5pt) -- (234.0459pt,12pt) -- (234.0459pt,30.6211pt) arc (0:90:5pt) -- (229.0459pt,35.6211pt) -- (201.5pt,35.6211pt) arc (90:180:5pt) -- (196.5pt,30.6211pt) -- cycle;
    \node at (199.5pt,12pt)[below right,color=black]{Task};
    \draw[pstyle0] (180pt,101pt) arc (180:270:5pt) -- (185pt,96pt) -- (245.8905pt,96pt) arc (270:360:5pt) -- (250.8905pt,101pt) -- (250.8905pt,119.6211pt) arc (0:90:5pt) -- (245.8905pt,124.6211pt) -- (185pt,124.6211pt) arc (90:180:5pt) -- (180pt,119.6211pt) -- cycle;
    \node at (183pt,101pt)[below right,color=black]{Operation};
    \draw[pstyle0] (305pt,190pt) arc (180:270:5pt) -- (310pt,185pt) -- (403.3239pt,185pt) arc (270:360:5pt) -- (408.3239pt,190pt) -- (408.3239pt,208.6211pt) arc (0:90:5pt) -- (403.3239pt,213.6211pt) -- (310pt,213.6211pt) arc (90:180:5pt) -- (305pt,208.6211pt) -- cycle;
    \node at (308pt,190pt)[below right,color=black]{ExecOperation};
    \draw[pstyle0] (161.5pt,190pt) arc (180:270:5pt) -- (166.5pt,185pt) -- (264.3406pt,185pt) arc (270:360:5pt) -- (269.3406pt,190pt) -- (269.3406pt,208.6211pt) arc (0:90:5pt) -- (264.3406pt,213.6211pt) -- (166.5pt,213.6211pt) arc (90:180:5pt) -- (161.5pt,208.6211pt) -- cycle;
    \node at (164.5pt,190pt)[below right,color=black]{ScoreOperation};
    \draw[pstyle0] (7pt,190pt) arc (180:270:5pt) -- (12pt,185pt) -- (120.6808pt,185pt) arc (270:360:5pt) -- (125.6808pt,190pt) -- (125.6808pt,208.6211pt) arc (0:90:5pt) -- (120.6808pt,213.6211pt) -- (12pt,213.6211pt) arc (90:180:5pt) -- (7pt,208.6211pt) -- cycle;
    \node at (10pt,190pt)[below right,color=black]{PromptOperation};
    \draw[pstyle0] (46.5pt,279pt) arc (180:270:5pt) -- (51.5pt,274pt) -- (197.1309pt,274pt) arc (270:360:5pt) -- (202.1309pt,279pt) -- (202.1309pt,297.6211pt) arc (0:90:5pt) -- (197.1309pt,302.6211pt) -- (51.5pt,302.6211pt) arc (90:180:5pt) -- (46.5pt,297.6211pt) -- cycle;
    \node at (49.5pt,279pt)[below right,color=black]{ScorePromptOperation};
    \draw[pstyle0] (237.5pt,279pt) arc (180:270:5pt) -- (242.5pt,274pt) -- (372.774pt,274pt) arc (270:360:5pt) -- (377.774pt,279pt) -- (377.774pt,297.6211pt) arc (0:90:5pt) -- (372.774pt,302.6211pt) -- (242.5pt,302.6211pt) arc (90:180:5pt) -- (237.5pt,297.6211pt) -- cycle;
    \node at (240.5pt,279pt)[below right,color=black]{ScoreExecOperation};
    \draw[pstyle1] (215.5pt,36.2pt) ..controls (215.5pt,52.69pt) and (215.5pt,73.28pt) .. (215.5pt,89.78pt);
    \draw[pstyle2] (215.5pt,95.78pt) -- (219.5pt,86.78pt) -- (215.5pt,90.78pt) -- (211.5pt,86.78pt) -- (215.5pt,95.78pt) -- cycle;
    \node at (207.3603pt,70.6272pt)[below right,color=black]{*};
    \draw[pstyle3] (161.81pt,111pt) ..controls (117.73pt,111pt) and (66.5pt,111pt) .. (66.5pt,111pt) ..controls (66.5pt,111pt) and (66.5pt,159.75pt) .. (66.5pt,184.89pt);
    \draw[pstyle1] (179.81pt,111pt) -- (161.81pt,105pt) -- (161.81pt,117pt) -- (179.81pt,111pt) -- cycle;
    \draw[pstyle1] (215.5pt,143.2pt) ..controls (215.5pt,159.69pt) and (215.5pt,168.28pt) .. (215.5pt,184.78pt);
    \draw[pstyle1] (215.5pt,125.2pt) -- (209.5pt,143.2pt) -- (221.5pt,143.2pt) -- (215.5pt,125.2pt) -- cycle;
    \draw[pstyle3] (269.08pt,111pt) ..controls (310.85pt,111pt) and (356.5pt,111pt) .. (356.5pt,111pt) ..controls (356.5pt,111pt) and (356.5pt,159.75pt) .. (356.5pt,184.89pt);
    \draw[pstyle1] (251.08pt,111pt) -- (269.08pt,117pt) -- (269.08pt,105pt) -- (251.08pt,111pt) -- cycle;
    \draw[pstyle1] (126.25pt,200pt) ..controls (137.74pt,200pt) and (143.73pt,200pt) .. (155.05pt,200pt);
    \draw[pstyle2] (161.05pt,200pt) -- (152.05pt,196pt) -- (156.05pt,200pt) -- (152.05pt,204pt) -- (161.05pt,200pt) -- cycle;
    \node at (133.6061pt,181.7837pt)[below right,color=black]{0..1};
    \draw[pstyle3] (182pt,232.2pt) ..controls (182pt,248.69pt) and (182pt,257.28pt) .. (182pt,273.78pt);
    \draw[pstyle1] (182pt,214.2pt) -- (176pt,232.2pt) -- (188pt,232.2pt) -- (182pt,214.2pt) -- cycle;
    \draw[pstyle3] (253.5pt,232.2pt) ..controls (253.5pt,248.69pt) and (253.5pt,257.28pt) .. (253.5pt,273.78pt);
    \draw[pstyle1] (253.5pt,214.2pt) -- (247.5pt,232.2pt) -- (259.5pt,232.2pt) -- (253.5pt,214.2pt) -- cycle;
\end{tikzpicture}

==> results/llm_capability_evaluation/count_keywords/count_keywords_all_ops.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Task \task{count keywords}},
        xtick distance=10,
        ytick distance=0.2,
        ymin=0, ymax=1,
        xmax=100,
        enlarge x limits={abs=0.5},
        enlarge y limits={abs=0.09},
        scale only axis,
        xlabel={Complexity \(c\)},
        ylabel={Success Probability \(\hat{P}(c)\)},
        height=5cm,
        width=12cm,
        legend pos=south west,
        legend cell align={left},
        cycle list name=mark categories,
    ]
        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/count_keywords/op_count/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{count}}

        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/count_keywords/op_merge/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{merge}}

        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/count_keywords/op_split/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{split}}
    \end{axis}
\end{tikzpicture}

==> results/llm_capability_evaluation/intersect_set/intersect_set_all_ops.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Task \task{intersect set}},
        xtick distance=10,
        ytick distance=0.1,
        ymin=0, ymax=1,
        xmax=32,
        enlarge x limits={abs=0.5},
        enlarge y limits={abs=0.09},
        scale only axis,
        xlabel={Complexity \(c\)},
        ylabel={Success Probability \(\hat{P}(c)\)},
        height=5cm,
        width=12cm,
        legend pos=south west,
        legend cell align={left},
        cycle list name=mark categories,
    ]
        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/intersect_set/op_intersect/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{intersect}}
    \end{axis}
\end{tikzpicture}

==> results/llm_capability_evaluation/merge_docs/merge_docs_all_ops.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Task \task{merge docs}},
        xtick distance=1,
        ytick distance=0.1,
        ymin=0, ymax=1,
        xmax=4,
        enlarge x limits={abs=0.5},
        enlarge y limits={abs=0.09},
        scale only axis,
        xlabel={Complexity \(c\)},
        ylabel={Success Probability \(\hat{P}(c)\)},
        height=5cm,
        width=12cm,
        legend pos=south west,
        legend cell align={left},
        cycle list name=mark categories,
    ]
        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/merge_docs/op_merge/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{merge}}
        
        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/merge_docs/op_improve/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{improve}}
    \end{axis}
\end{tikzpicture}

==> results/llm_capability_evaluation/sort_list/sort_list_all_ops.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Task \task{sort list}},
        xtick distance=8,
        ytick distance=0.1,
        ymin=0, ymax=1,
        xmax=32,
        enlarge x limits={abs=0.5},
        enlarge y limits={abs=0.09},
        scale only axis,
        xlabel={Complexity \(c\)},
        ylabel={Success Probability \(\hat{P}(c)\)},
        height=5cm,
        width=12cm,
        legend pos=south west,
        legend cell align={left},
        cycle list name=mark categories,
    ]
        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/sort_list/op_sort/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{sort}}
        
        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/sum_list/op_split/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{split}}

        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/sum_list/op_merge/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{merge}}
    \end{axis}
\end{tikzpicture}

==> results/llm_capability_evaluation/sum_list/op_sum/additional_llm_capability_evaluation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Task \task{sum list}, Operation \op{sum}},
        xtick distance=1,
        ytick distance=0.1,
        ymax=1,
        xmax=32,
        enlarge x limits={abs=0.5},
        enlarge y limits={abs=0.09},
        scale only axis,
        xlabel={Complexity \(c\)},
        ylabel={Success Probability \(\hat{P}(c)\)},
        height=5cm,
        width=0.875\textwidth,
        legend pos=north east,
        legend cell align={left},
        cycle list name=mark categories
    ]
        \addplot table [
            x=cardinality, 
            y=probability,
            col sep=comma
        ] {results/llm_capability_evaluation/sum_list/op_sum/gpt35turbo0125.csv};
        \addlegendentry{gpt-3.5-turbo-0125}
        
        \addplot table [
            x=cardinality, 
            y=probability,
            col sep=comma
        ] {results/llm_capability_evaluation/sum_list/op_sum/gpt35turbo1106.csv};
        \addlegendentry{gpt-3.5-turbo-1106}
        
        \addplot table [
            x=cardinality, 
            y=probability,
            col sep=comma
        ] {results/llm_capability_evaluation/sum_list/op_sum/gpt4turbo20240409.csv};
        \addlegendentry{gpt-4-turbo-2024-04-09}
    
    \end{axis}
\end{tikzpicture}

==> results/llm_capability_evaluation/sum_list/op_sum/post_hoc_llm_capability_evaluation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Task \task{sum list}, Operation \op{sum}},
        xtick distance=8,
        ytick distance=0.1,
        ymax=1,
        xmin=8,
        xmax=48,
        enlarge x limits={abs=0.5},
        enlarge y limits={abs=0.09},
        scale only axis,
        xlabel={Complexity \(c\)},
        ylabel={Success Probability \(\hat{P}(c)\)},
        height=5cm,
        width=0.875\textwidth,
        legend pos=north east,
        legend cell align={left},
        cycle list name=mark categories
    ]
        \addplot table [
            x=cardinality, 
            y=probability,
            col sep=comma
        ] {results/llm_capability_evaluation/sum_list/op_sum/gpt35turbo0125.csv};
        \addlegendentry{gpt-3.5-turbo-0125}
        
        \addplot table [
            x=cardinality, 
            y=probability,
            col sep=comma
        ] {results/llm_capability_evaluation/sum_list/op_sum/gpt54.csv};
        \addlegendentry{gpt-5.4}
        
        \addplot table [
            x=cardinality, 
            y=probability,
            col sep=comma
        ] {results/llm_capability_evaluation/sum_list/op_sum/claudesonnet46.csv};
        \addlegendentry{claude-sonnet-4.6}
    \end{axis}
\end{tikzpicture}

==> results/llm_capability_evaluation/sum_list/sum_list_all_ops.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={Task \task{sum list}},
        xtick distance=8,
        ytick distance=0.2,
        ymin=0, ymax=1,
        xmax=32,
        enlarge x limits={abs=0.5},
        enlarge y limits={abs=0.09},
        scale only axis,
        xlabel={Complexity \(c\)},
        ylabel={Success Probability \(\hat{P}(c)\)},
        %width=0.875\textwidth,
        height=5cm,
        width=12cm,
        legend pos=south west,
        legend cell align={left},
        cycle list name=mark categories,
    ]
        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/sum_list/op_sum/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{sum}}
        
        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/sum_list/op_split/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{split}}

        \addplot table [x=cardinality, y=probability, col sep=comma]
            {results/llm_capability_evaluation/sum_list/op_merge/gpt35turbo0125.csv};
        \addlegendentry{Operation \op{merge}}
    \end{axis}
\end{tikzpicture}
